Attainable forms of intermediate dimensions

The intermediate dimensions are a family of dimensions which interpolate between the Hausdorff and box dimensions of sets. We prove a necessary and sufficient condition for a given function $h(\theta)$ to be realized as the intermediate dimensions of a bounded subset of $\mathbb{R}^d$. This condition is a straightforward constraint on the Dini derivatives of $h(\theta)$, which we prove is sharp using a homogeneous Moran set construction.

==> figures/lower_bound_curves.tex <==
\def\lowerdim{0.05}
\def\assouad{0.52}
\begin{tikzpicture}[>=stealth,scale=9,font=\tiny]
    \draw[->] (-0.025,0) -- (1.1,0);
    \draw[->] (0,-0.025) node[below]{$0$} -- (0,.56);
    \draw[] (1,-0.012) node[below]{$1$} -- (1,0.012);
    
    \node (xlabel) at (0.5,-0.1) {$\theta$};

    \draw[thick,dotted,gray] (-0.025,\lowerdim) node[left,black]{$\lambda$} -- (1.0,\lowerdim);
    \draw[thick,dotted,gray] (-0.025,\assouad) node[left,black]{$\alpha$} -- (1.0,\assouad);


    \foreach \idx/\boxdim in {1/0.1,2/0.2,3/0.3,4/0.4,5/0.5} {
        \draw[domain=0:1, smooth, variable=\t, samples=80,thick] plot ({\t}, {(\assouad*\t*(\boxdim-\lowerdim)+\lowerdim*(\assouad-\boxdim))/(\t*(\boxdim-\lowerdim)+(\assouad-\boxdim))}) node[black,right]{$h_{\idx}$};
    }
\end{tikzpicture}


==> figures/mountain_construction.tex <==
\def\xstar{0.994571}
\begin{tikzpicture}[>=stealth,scale=4,font=\tiny]
    \draw[->] (-0.1,0) -- (3.2,0);
    \draw[thick] plot file {figures/left_bump_points.txt};
    \draw[thick] plot file {figures/right_bump_points.txt};
    \draw[] (0.00,-0.05) node[below]{$0$} -- (0.00,0.05);
    \draw[] (3,-0.05) node[below]{$\log(1/\epsilon_n)$} -- (3,0.05);
    \draw[dashed] (0.319431,-0.05) node[below]{$x$} -- (0.319431,0.31875);
    \draw[dashed] (\xstar,-0.05) node[below]{$x^*$} -- (\xstar,0.6);
    \draw[dashed] (2.5,-0.05) node[below]{$x+\log(1/\theta)$} -- (2.5,0.31875);
    \draw[dotted]  (0,0.6) node[left]{$h(1)$}-- (3,0.6);
    \draw[dotted]  (0,0.31875) node[left]{$h(\theta)$}-- (3,0.31875);
    \draw[dotted]  (0,0.1) node[left]{$h(\epsilon_n)$}-- (3,0.1);
\end{tikzpicture}


==> figures/offset_diagram.tex <==
\def\ymvm{0.594571}
\def\xval{0.994571}
\def\xtval{1.64457}
\def\htheta{0.656538}
\begin{tikzpicture}[>=stealth,scale=3.5,font=\tiny]
    \draw[->] (-0.1,0) -- (3.9,0);
    \begin{scope}
        \clip (0,0) rectangle (3.8,1);
        \draw[thin,opacity=0.15] (0,0.3) -- (3.8, 0.3);


        \draw[thick,gray] plot file {figures/offset_points.txt}; %
        \draw[thick,xshift=0.4cm] plot file {figures/offset_points.txt}; %
        \draw[thick] (0,0.3) -- (0.4, 0.3);

        \foreach\shift in {0.2,0.4,...,4} {
            \draw[thin,opacity=0.15,xshift=\shift cm] plot file {figures/offset_points.txt};
        }
    \end{scope}
    \draw[] (0.00,-0.05) node[below]{$y_m$} -- (0.00,0.05);
    \draw[] (3.8,-0.05) node[below]{$y_{m+1}$} -- (3.8,0.05);
    \draw[] (\ymvm,-0.05) node[below]{$y_m+v_m$} -- (\ymvm,0.05);
    \draw[] (\xval,-0.05) node[below]{$x$} -- (\xval,0.05);
    \draw[] (\xtval,-0.05) node[below]{$x+\log(1/\theta)$} -- (\xtval,0.05);

    \draw[thin,dotted] (\ymvm,-0.05) -- (\ymvm,\htheta);
    \draw[thin,dotted] (\xval,-0.05) -- (\xval,\htheta);
    \draw[thin,dotted] (\xtval,-0.05) -- (\xtval,\htheta);

    \draw[thin,dotted] (0,\htheta) node[left]{$h(\theta)$}-- (\xtval,\htheta);


    \draw[dotted] (0,0.3) node[left]{$h(\epsilon_m)$}-- (0,0.3);
    \draw[|-|] (0,0.2) -- node[fill=white]{$a(\eta)$} (0.4,0.2);
    \draw[|-|] (2,0.2) -- node[below]{$2^{-m}$} (2.2,0.2);

    \matrix [draw, fill=white, below left] at (current bounding box.north east) {
        \node [strike out,draw=black,thick,label=right:{$g_\eta$}] {}; \\
        \node [strike out,draw=gray,thick,label=right:{$g_\varnothing$}] {}; \\
    };
\end{tikzpicture}


==> figures/valley_construction.tex <==
\def\xstar{1.5}
\begin{tikzpicture}[>=stealth,scale=4,font=\tiny]
    \draw[->] (-0.1,0) -- (3.2,0);
    \draw[thick] plot file {figures/left_connector_points.txt};
    \draw[thick] plot file {figures/right_connector_points.txt};
    \draw[] (0,-0.05) node[below]{$0$} -- (0,0.05);
    \draw[] (3,-0.05) node[below]{$w_n$} -- (3,0.05);
    \draw[dashed] (\xstar,-0.05) node[below]{$w^*$} -- (\xstar,0.156191);
    \draw[dotted]  (0,0.7) node[left]{$h(\epsilon_n)$}-- (3,0.7);
    \draw[dotted]  (0,0.500973) node[left]{$h(\epsilon_{n+1})$}-- (3,0.500973);
    \draw[dotted]  (0,0.156171) node[left]{$\gamma_n$}-- (3,0.156191);
    \draw[dotted]  (0,0.1) -- (3,0.1)node[right]{$h(0)$};
\end{tikzpicture}

